LSM and CPT

We study a number of 1+1d lattice models with anti-unitary symmetries that simultaneously reflect space and reverse time. Some of these symmetries are anomalous, leading to Lieb-Schultz-Mattis-type constraints, thus excluding a trivially gapped phase. Examples include a mod 8 anomaly in the Majorana chain and various mod 2 anomalies in the spin chain. In some cases, there is an exact, non-anomalous lattice symmetry that flows in the continuum to CPT. In some other cases, the CPT symmetry of the continuum theory is emergent or absent. Depending on the model, the anomaly of the lattice model is matched in the continuum in different ways. In particular, it can be mapped to an emergent anomaly of an emanant symmetry.

==> Theta2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Straight Lines [id:da19918672559997075] 
\draw [line width=1.5]    (16,16.78) -- (16,185.51) ;
%Straight Lines [id:da8926663302514306] 
\draw [line width=1.5]    (140.26,20.32) -- (140.26,189.05) ;
%Straight Lines [id:da024158932426969537] 
\draw [line width=1.5]    (163.89,20.38) -- (163.89,189.11) ;
%Shape: Arc [id:dp7447332572413046] 
\draw  [draw opacity=0][line width=1.5]  (140.26,20.32) .. controls (140.31,14.02) and (145.62,8.93) .. (152.12,8.95) .. controls (158.63,8.97) and (163.89,14.08) .. (163.89,20.38) -- (152.08,20.4) -- cycle ; \draw  [line width=1.5]  (140.26,20.32) .. controls (140.31,14.02) and (145.62,8.93) .. (152.12,8.95) .. controls (158.63,8.97) and (163.89,14.08) .. (163.89,20.38) ;  
%Straight Lines [id:da23913008242093148] 
\draw [line width=1.5]    (299,151.07) -- (299,189.84) ;
%Curve Lines [id:da8047306898877403] 
\draw [line width=1.5]    (299,151.07) .. controls (299,45.04) and (317,40.29) .. (328,42.66) .. controls (339,45.04) and (337,82.23) .. (318,80.64) .. controls (299,79.06) and (297,56.9) .. (297,7.84) ;
%Straight Lines [id:da6724888679462641] 
\draw [line width=1.5]    (445,15.2) -- (445,183.93) ;
%Straight Lines [id:da5013366267121733] 
\draw    (59,87) -- (98,87) ;
\draw [shift={(100,87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-4.41) .. controls (6.25,-2.07) and (2.97,-0.6) .. (0,0) .. controls (2.97,0.6) and (6.25,2.07) .. (9.84,4.41)   ;
%Straight Lines [id:da016552548897199926] 
\draw    (205,87) -- (244,87) ;
\draw [shift={(246,87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-4.41) .. controls (6.25,-2.07) and (2.97,-0.6) .. (0,0) .. controls (2.97,0.6) and (6.25,2.07) .. (9.84,4.41)   ;
%Straight Lines [id:da608550444075983] 
\draw [draw opacity=0]   (8,245) -- (468,245) ;

% Text Node
\draw (404.67,71.02) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\epsilon $};
% Text Node
\draw (6,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (140,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (289,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (436,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (65,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Theta _{\mathsf{U}}$};
% Text Node
\draw (212,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Theta _{\mathsf{U}}$};


\end{tikzpicture}


==> dw.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.83,xscale=0.83]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366

%Shape: Ellipse [id:dp6225632751327194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (42.48,148.76) .. controls (42.48,97.95) and (83.67,56.76) .. (134.47,56.76) .. controls (185.28,56.76) and (226.47,97.95) .. (226.47,148.76) .. controls (226.47,199.57) and (185.28,240.76) .. (134.47,240.76) .. controls (83.67,240.76) and (42.48,199.57) .. (42.48,148.76) -- cycle ;
%Shape: Arc [id:dp904684272300508] 
\draw  [draw opacity=0][line width=1.5]  (48.57,115.45) .. controls (52.87,104.19) and (59.29,94) .. (67.35,85.39) -- (133.25,148.65) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (48.57,115.45) .. controls (52.87,104.19) and (59.29,94) .. (67.35,85.39) ;  
%Shape: Arc [id:dp30454554644464216] 
\draw  [draw opacity=0][line width=1.5]  (49.38,183.91) .. controls (44.93,173.05) and (42.48,161.14) .. (42.48,148.65) .. controls (42.48,148.43) and (42.48,148.2) .. (42.48,147.97) -- (133.25,148.65) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (49.38,183.91) .. controls (44.93,173.05) and (42.48,161.14) .. (42.48,148.65) .. controls (42.48,148.43) and (42.48,148.2) .. (42.48,147.97) ;  
%Shape: Arc [id:dp42123815497649086] 
\draw  [draw opacity=0][line width=1.5]  (96.97,233.01) .. controls (86.1,228.2) and (76.34,221.3) .. (68.18,212.8) -- (133.25,148.65) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (96.97,233.01) .. controls (86.1,228.2) and (76.34,221.3) .. (68.18,212.8) ;  
%Shape: Arc [id:dp1504968407790903] 
\draw  [draw opacity=0][line width=1.5]  (200,213.35) .. controls (191.87,221.62) and (182.2,228.33) .. (171.45,233) -- (135.7,148.41) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (200,213.35) .. controls (191.87,221.62) and (182.2,228.33) .. (171.45,233) ;  
%Shape: Arc [id:dp409108537212471] 
\draw  [draw opacity=0][line width=1.5]  (226.47,148.76) .. controls (226.43,161.33) and (223.89,173.31) .. (219.35,184.21) -- (135.7,148.41) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (226.47,148.76) .. controls (226.43,161.33) and (223.89,173.31) .. (219.35,184.21) ;  
%Shape: Arc [id:dp524226162608392] 
\draw  [draw opacity=0][line width=1.5]  (199.67,83.66) .. controls (208.2,92.06) and (215.11,102.14) .. (219.87,113.37) -- (136.45,149.68) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (199.67,83.66) .. controls (208.2,92.06) and (215.11,102.14) .. (219.87,113.37) ;  
%Curve Lines [id:da3269344257304835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.67 ][line width=1.5]    (97.4,64.05) .. controls (113.62,81.5) and (156.33,83.33) .. (171.99,65) ;
%Shape: Ellipse [id:dp13861965713783642] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (131.02,56.76) .. controls (131.02,54.86) and (132.57,53.31) .. (134.47,53.31) .. controls (136.38,53.31) and (137.93,54.86) .. (137.93,56.76) .. controls (137.93,58.67) and (136.38,60.22) .. (134.47,60.22) .. controls (132.57,60.22) and (131.02,58.67) .. (131.02,56.76) -- cycle ;
%Shape: Ellipse [id:dp02677768007507153] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (130.34,240.31) .. controls (130.34,238.4) and (131.88,236.85) .. (133.79,236.85) .. controls (135.7,236.85) and (137.24,238.4) .. (137.24,240.31) .. controls (137.24,242.21) and (135.7,243.76) .. (133.79,243.76) .. controls (131.88,243.76) and (130.34,242.21) .. (130.34,240.31) -- cycle ;
%Shape: Ellipse [id:dp1717579431682722] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.34,148.54) .. controls (38.34,146.63) and (39.89,145.08) .. (41.79,145.08) .. controls (43.7,145.08) and (45.24,146.63) .. (45.24,148.54) .. controls (45.24,150.44) and (43.7,151.99) .. (41.79,151.99) .. controls (39.89,151.99) and (38.34,150.44) .. (38.34,148.54) -- cycle ;
%Shape: Ellipse [id:dp8263847821787605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.79,148.54) .. controls (222.79,146.63) and (224.34,145.08) .. (226.25,145.08) .. controls (228.15,145.08) and (229.7,146.63) .. (229.7,148.54) .. controls (229.7,150.44) and (228.15,151.99) .. (226.25,151.99) .. controls (224.34,151.99) and (222.79,150.44) .. (222.79,148.54) -- cycle ;
%Shape: Ellipse [id:dp8793217062173103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.94,83.3) .. controls (64.94,81.4) and (66.48,79.85) .. (68.39,79.85) .. controls (70.29,79.85) and (71.84,81.4) .. (71.84,83.3) .. controls (71.84,85.21) and (70.29,86.75) .. (68.39,86.75) .. controls (66.48,86.75) and (64.94,85.21) .. (64.94,83.3) -- cycle ;
%Shape: Ellipse [id:dp4999150398302713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.22,83.66) .. controls (196.22,81.76) and (197.76,80.21) .. (199.67,80.21) .. controls (201.57,80.21) and (203.12,81.76) .. (203.12,83.66) .. controls (203.12,85.57) and (201.57,87.11) .. (199.67,87.11) .. controls (197.76,87.11) and (196.22,85.57) .. (196.22,83.66) -- cycle ;
%Shape: Ellipse [id:dp5299868701479508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65,213.54) .. controls (65,211.63) and (66.55,210.09) .. (68.45,210.09) .. controls (70.36,210.09) and (71.9,211.63) .. (71.9,213.54) .. controls (71.9,215.44) and (70.36,216.99) .. (68.45,216.99) .. controls (66.55,216.99) and (65,215.44) .. (65,213.54) -- cycle ;
%Shape: Ellipse [id:dp5167270284711261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.07,213.77) .. controls (195.07,211.86) and (196.62,210.32) .. (198.52,210.32) .. controls (200.43,210.32) and (201.97,211.86) .. (201.97,213.77) .. controls (201.97,215.67) and (200.43,217.22) .. (198.52,217.22) .. controls (196.62,217.22) and (195.07,215.67) .. (195.07,213.77) -- cycle ;
%Shape: Ellipse [id:dp9437247451622922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.95,64.05) .. controls (93.95,62.14) and (95.49,60.6) .. (97.4,60.6) .. controls (99.3,60.6) and (100.85,62.14) .. (100.85,64.05) .. controls (100.85,65.96) and (99.3,67.5) .. (97.4,67.5) .. controls (95.49,67.5) and (93.95,65.96) .. (93.95,64.05) -- cycle ;
%Shape: Ellipse [id:dp21535661956010643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.54,65) .. controls (168.54,63.09) and (170.09,61.55) .. (171.99,61.55) .. controls (173.9,61.55) and (175.44,63.09) .. (175.44,65) .. controls (175.44,66.9) and (173.9,68.45) .. (171.99,68.45) .. controls (170.09,68.45) and (168.54,66.9) .. (168.54,65) -- cycle ;
%Shape: Ellipse [id:dp20507335047592656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44.51,116.23) .. controls (44.51,114.32) and (46.05,112.78) .. (47.96,112.78) .. controls (49.86,112.78) and (51.41,114.32) .. (51.41,116.23) .. controls (51.41,118.13) and (49.86,119.68) .. (47.96,119.68) .. controls (46.05,119.68) and (44.51,118.13) .. (44.51,116.23) -- cycle ;
%Shape: Ellipse [id:dp6149669430165828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45.55,183.81) .. controls (45.55,181.9) and (47.1,180.36) .. (49,180.36) .. controls (50.91,180.36) and (52.45,181.9) .. (52.45,183.81) .. controls (52.45,185.72) and (50.91,187.26) .. (49,187.26) .. controls (47.1,187.26) and (45.55,185.72) .. (45.55,183.81) -- cycle ;
%Shape: Ellipse [id:dp8551556412039116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.6,113.94) .. controls (215.6,112.04) and (217.14,110.49) .. (219.05,110.49) .. controls (220.96,110.49) and (222.5,112.04) .. (222.5,113.94) .. controls (222.5,115.85) and (220.96,117.4) .. (219.05,117.4) .. controls (217.14,117.4) and (215.6,115.85) .. (215.6,113.94) -- cycle ;
%Shape: Ellipse [id:dp7425990074986534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.29,232.01) .. controls (93.29,230.1) and (94.84,228.56) .. (96.74,228.56) .. controls (98.65,228.56) and (100.19,230.1) .. (100.19,232.01) .. controls (100.19,233.91) and (98.65,235.46) .. (96.74,235.46) .. controls (94.84,235.46) and (93.29,233.91) .. (93.29,232.01) -- cycle ;
%Shape: Ellipse [id:dp43331706994718877] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.27,184.04) .. controls (215.27,182.13) and (216.82,180.59) .. (218.72,180.59) .. controls (220.63,180.59) and (222.17,182.13) .. (222.17,184.04) .. controls (222.17,185.94) and (220.63,187.49) .. (218.72,187.49) .. controls (216.82,187.49) and (215.27,185.94) .. (215.27,184.04) -- cycle ;
%Shape: Ellipse [id:dp3289249561551951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.3,232.69) .. controls (167.3,230.79) and (168.85,229.24) .. (170.75,229.24) .. controls (172.66,229.24) and (174.2,230.79) .. (174.2,232.69) .. controls (174.2,234.6) and (172.66,236.14) .. (170.75,236.14) .. controls (168.85,236.14) and (167.3,234.6) .. (167.3,232.69) -- cycle ;
%Curve Lines [id:da7206644428167222] 
\draw    (152.82,258.31) .. controls (166.48,258.97) and (181.87,255.11) .. (200.24,238.99) ;
\draw [shift={(201.66,237.73)}, rotate = 137.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp17267353220182813] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (324.48,149.76) .. controls (324.48,98.95) and (365.67,57.76) .. (416.47,57.76) .. controls (467.28,57.76) and (508.47,98.95) .. (508.47,149.76) .. controls (508.47,200.57) and (467.28,241.76) .. (416.47,241.76) .. controls (365.67,241.76) and (324.48,200.57) .. (324.48,149.76) -- cycle ;
%Shape: Arc [id:dp6198926192907377] 
\draw  [draw opacity=0][line width=1.5]  (334.07,108.43) .. controls (339.24,98.01) and (346.29,88.72) .. (354.79,81.03) -- (415.25,149.65) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (334.07,108.43) .. controls (339.24,98.01) and (346.29,88.72) .. (354.79,81.03) ;  
%Shape: Arc [id:dp11158307552603652] 
\draw  [draw opacity=0][line width=1.5]  (329.73,180.56) .. controls (326.33,170.9) and (324.48,160.5) .. (324.48,149.65) .. controls (324.48,147.51) and (324.55,145.38) .. (324.69,143.27) -- (415.25,149.65) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (329.73,180.56) .. controls (326.33,170.9) and (324.48,160.5) .. (324.48,149.65) .. controls (324.48,147.51) and (324.55,145.38) .. (324.69,143.27) ;  
%Shape: Arc [id:dp14862497345522285] 
\draw  [draw opacity=0][line width=1.5]  (373.68,231.46) .. controls (363.63,226.2) and (354.68,219.1) .. (347.25,210.6) -- (415.25,149.65) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (373.68,231.46) .. controls (363.63,226.2) and (354.68,219.1) .. (347.25,210.6) ;  
%Shape: Arc [id:dp4692645383717734] 
\draw  [draw opacity=0][line width=1.5]  (486.83,210.09) .. controls (478.16,219.72) and (467.5,227.48) .. (455.5,232.69) -- (419.75,148.1) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (486.83,210.09) .. controls (478.16,219.72) and (467.5,227.48) .. (455.5,232.69) ;  
%Shape: Arc [id:dp2875244727891506] 
\draw  [draw opacity=0][line width=1.5]  (508.26,143.05) .. controls (508.4,145.15) and (508.47,147.28) .. (508.47,149.41) .. controls (508.47,161.13) and (506.31,172.34) .. (502.37,182.65) -- (417.7,149.41) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (508.26,143.05) .. controls (508.4,145.15) and (508.47,147.28) .. (508.47,149.41) .. controls (508.47,161.13) and (506.31,172.34) .. (502.37,182.65) ;  
%Shape: Arc [id:dp4708838803659102] 
\draw  [draw opacity=0][line width=1.5]  (475.11,78.8) .. controls (485.63,87.33) and (494.24,98.19) .. (500.18,110.6) -- (418.45,150.68) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (475.11,78.8) .. controls (485.63,87.33) and (494.24,98.19) .. (500.18,110.6) ;  
%Curve Lines [id:da7873785460857892] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.67 ][line width=1.5]    (386.4,62.55) .. controls (404.75,77.3) and (426.5,77.8) .. (443.99,61.75) ;
%Shape: Ellipse [id:dp26339316312212646] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (412.34,241.31) .. controls (412.34,239.4) and (413.88,237.85) .. (415.79,237.85) .. controls (417.7,237.85) and (419.24,239.4) .. (419.24,241.31) .. controls (419.24,243.21) and (417.7,244.76) .. (415.79,244.76) .. controls (413.88,244.76) and (412.34,243.21) .. (412.34,241.31) -- cycle ;
%Shape: Ellipse [id:dp8342511517914776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.24,143.27) .. controls (321.24,141.37) and (322.79,139.82) .. (324.69,139.82) .. controls (326.6,139.82) and (328.14,141.37) .. (328.14,143.27) .. controls (328.14,145.18) and (326.6,146.72) .. (324.69,146.72) .. controls (322.79,146.72) and (321.24,145.18) .. (321.24,143.27) -- cycle ;
%Shape: Ellipse [id:dp3305571984454826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.54,143.29) .. controls (504.54,141.38) and (506.09,139.83) .. (508,139.83) .. controls (509.9,139.83) and (511.45,141.38) .. (511.45,143.29) .. controls (511.45,145.19) and (509.9,146.74) .. (508,146.74) .. controls (506.09,146.74) and (504.54,145.19) .. (504.54,143.29) -- cycle ;
%Shape: Ellipse [id:dp6559834661326719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.44,80.05) .. controls (352.44,78.15) and (353.98,76.6) .. (355.89,76.6) .. controls (357.79,76.6) and (359.34,78.15) .. (359.34,80.05) .. controls (359.34,81.96) and (357.79,83.5) .. (355.89,83.5) .. controls (353.98,83.5) and (352.44,81.96) .. (352.44,80.05) -- cycle ;
%Shape: Ellipse [id:dp41384000820289246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.66,78.8) .. controls (471.66,76.9) and (473.2,75.35) .. (475.11,75.35) .. controls (477.02,75.35) and (478.56,76.9) .. (478.56,78.8) .. controls (478.56,80.71) and (477.02,82.25) .. (475.11,82.25) .. controls (473.2,82.25) and (471.66,80.71) .. (471.66,78.8) -- cycle ;
%Shape: Ellipse [id:dp11680767870097797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.5,209.54) .. controls (342.5,207.63) and (344.05,206.09) .. (345.95,206.09) .. controls (347.86,206.09) and (349.4,207.63) .. (349.4,209.54) .. controls (349.4,211.44) and (347.86,212.99) .. (345.95,212.99) .. controls (344.05,212.99) and (342.5,211.44) .. (342.5,209.54) -- cycle ;
%Shape: Ellipse [id:dp02897542132385289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.81,210.81) .. controls (481.81,208.9) and (483.36,207.36) .. (485.26,207.36) .. controls (487.17,207.36) and (488.71,208.9) .. (488.71,210.81) .. controls (488.71,212.71) and (487.17,214.26) .. (485.26,214.26) .. controls (483.36,214.26) and (481.81,212.71) .. (481.81,210.81) -- cycle ;
%Shape: Ellipse [id:dp9189739161159302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.95,62.55) .. controls (382.95,60.64) and (384.49,59.1) .. (386.4,59.1) .. controls (388.3,59.1) and (389.85,60.64) .. (389.85,62.55) .. controls (389.85,64.46) and (388.3,66) .. (386.4,66) .. controls (384.49,66) and (382.95,64.46) .. (382.95,62.55) -- cycle ;
%Shape: Ellipse [id:dp045760500997309994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440.54,61.75) .. controls (440.54,59.84) and (442.09,58.3) .. (443.99,58.3) .. controls (445.9,58.3) and (447.44,59.84) .. (447.44,61.75) .. controls (447.44,63.65) and (445.9,65.2) .. (443.99,65.2) .. controls (442.09,65.2) and (440.54,63.65) .. (440.54,61.75) -- cycle ;
%Shape: Ellipse [id:dp6671908247415015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.76,109.48) .. controls (329.76,107.57) and (331.3,106.03) .. (333.21,106.03) .. controls (335.11,106.03) and (336.66,107.57) .. (336.66,109.48) .. controls (336.66,111.38) and (335.11,112.93) .. (333.21,112.93) .. controls (331.3,112.93) and (329.76,111.38) .. (329.76,109.48) -- cycle ;
%Shape: Ellipse [id:dp6014765764157327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.28,180.56) .. controls (326.28,178.65) and (327.82,177.11) .. (329.73,177.11) .. controls (331.63,177.11) and (333.18,178.65) .. (333.18,180.56) .. controls (333.18,182.47) and (331.63,184.01) .. (329.73,184.01) .. controls (327.82,184.01) and (326.28,182.47) .. (326.28,180.56) -- cycle ;
%Shape: Ellipse [id:dp8247108310888265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.48,108.6) .. controls (495.48,106.7) and (497.02,105.15) .. (498.93,105.15) .. controls (500.83,105.15) and (502.38,106.7) .. (502.38,108.6) .. controls (502.38,110.51) and (500.83,112.06) .. (498.93,112.06) .. controls (497.02,112.06) and (495.48,110.51) .. (495.48,108.6) -- cycle ;
%Shape: Ellipse [id:dp2832065831653304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.99,232.07) .. controls (371.99,230.17) and (373.53,228.62) .. (375.44,228.62) .. controls (377.34,228.62) and (378.89,230.17) .. (378.89,232.07) .. controls (378.89,233.98) and (377.34,235.53) .. (375.44,235.53) .. controls (373.53,235.53) and (371.99,233.98) .. (371.99,232.07) -- cycle ;
%Shape: Ellipse [id:dp816887651918965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (498.92,182.65) .. controls (498.92,180.74) and (500.47,179.2) .. (502.37,179.2) .. controls (504.28,179.2) and (505.82,180.74) .. (505.82,182.65) .. controls (505.82,184.55) and (504.28,186.1) .. (502.37,186.1) .. controls (500.47,186.1) and (498.92,184.55) .. (498.92,182.65) -- cycle ;
%Shape: Ellipse [id:dp07833356297181693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.05,232.69) .. controls (452.05,230.79) and (453.6,229.24) .. (455.5,229.24) .. controls (457.41,229.24) and (458.95,230.79) .. (458.95,232.69) .. controls (458.95,234.6) and (457.41,236.14) .. (455.5,236.14) .. controls (453.6,236.14) and (452.05,234.6) .. (452.05,232.69) -- cycle ;
%Curve Lines [id:da2953971096092126] 
\draw    (434.82,259.31) .. controls (448.48,259.97) and (463.87,256.11) .. (482.24,239.99) ;
\draw [shift={(483.66,238.73)}, rotate = 137.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (127.97,246.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (127.23,20.85) node [anchor=north west][inner sep=0.75pt]    {$\frac{L}{2}$};
% Text Node
\draw (203.35,230.81) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (10,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (409.97,247.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (485.35,231.81) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (292,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (110,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {even $L$};
% Text Node
\draw (396,287) node [anchor=north west][inner sep=0.75pt]   [align=left] {odd $L$};


\end{tikzpicture}


==> smithCPT2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Shape: Arc [id:dp27378399900524075] 
\draw  [draw opacity=0][line width=1.5]  (136.27,44.15) .. controls (184.16,46.38) and (214.99,64.55) .. (205.14,84.77) .. controls (195.35,104.88) and (149,119.46) .. (101.34,117.51) -- (118.23,80.81) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (136.27,44.15) .. controls (184.16,46.38) and (214.99,64.55) .. (205.14,84.77) .. controls (195.35,104.88) and (149,119.46) .. (101.34,117.51) ;  
%Shape: Arc [id:dp09309591450810928] 
\draw  [draw opacity=0][line width=1.5]  (101.73,117.53) .. controls (101.58,117.52) and (101.43,117.52) .. (101.27,117.51) .. controls (53.17,115.53) and (21.77,97.49) .. (31.13,77.22) .. controls (40.49,56.95) and (87.08,42.12) .. (135.18,44.11) .. controls (135.33,44.11) and (135.49,44.12) .. (135.65,44.13) -- (118.23,80.81) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (101.73,117.53) .. controls (101.58,117.52) and (101.43,117.52) .. (101.27,117.51) .. controls (53.17,115.53) and (21.77,97.49) .. (31.13,77.22) .. controls (40.49,56.95) and (87.08,42.12) .. (135.18,44.11) .. controls (135.33,44.11) and (135.49,44.12) .. (135.65,44.13) ;  

%Shape: Ellipse [id:dp8516371157967411] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (98.03,117.51) .. controls (98.03,115.69) and (99.51,114.21) .. (101.34,114.21) .. controls (103.17,114.21) and (104.65,115.69) .. (104.65,117.51) .. controls (104.65,119.34) and (103.17,120.82) .. (101.34,120.82) .. controls (99.51,120.82) and (98.03,119.34) .. (98.03,117.51) -- cycle ;
%Shape: Ellipse [id:dp6933469131464569] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (132.96,44.15) .. controls (132.96,42.33) and (134.44,40.85) .. (136.27,40.85) .. controls (138.09,40.85) and (139.57,42.33) .. (139.57,44.15) .. controls (139.57,45.98) and (138.09,47.46) .. (136.27,47.46) .. controls (134.44,47.46) and (132.96,45.98) .. (132.96,44.15) -- cycle ;

%Shape: Arc [id:dp10453522475433707] 
\draw  [draw opacity=0][line width=1.5]  (337.27,109.82) .. controls (385.16,112.05) and (415.99,130.22) .. (406.14,150.44) .. controls (396.35,170.55) and (350,185.13) .. (302.34,183.18) -- (319.23,146.48) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (337.27,109.82) .. controls (385.16,112.05) and (415.99,130.22) .. (406.14,150.44) .. controls (396.35,170.55) and (350,185.13) .. (302.34,183.18) ;  
%Shape: Arc [id:dp9987436033254616] 
\draw  [draw opacity=0][line width=1.5]  (302.73,183.2) .. controls (302.58,183.19) and (302.43,183.19) .. (302.27,183.18) .. controls (254.17,181.2) and (222.77,163.16) .. (232.13,142.89) .. controls (241.49,122.62) and (288.08,107.79) .. (336.18,109.77) .. controls (336.33,109.78) and (336.49,109.79) .. (336.65,109.79) -- (319.23,146.48) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (302.73,183.2) .. controls (302.58,183.19) and (302.43,183.19) .. (302.27,183.18) .. controls (254.17,181.2) and (222.77,163.16) .. (232.13,142.89) .. controls (241.49,122.62) and (288.08,107.79) .. (336.18,109.77) .. controls (336.33,109.78) and (336.49,109.79) .. (336.65,109.79) ;  
%Shape: Ellipse [id:dp776161210548778] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (299.03,183.18) .. controls (299.03,181.35) and (300.51,179.87) .. (302.34,179.87) .. controls (304.17,179.87) and (305.65,181.35) .. (305.65,183.18) .. controls (305.65,185.01) and (304.17,186.49) .. (302.34,186.49) .. controls (300.51,186.49) and (299.03,185.01) .. (299.03,183.18) -- cycle ;
%Shape: Ellipse [id:dp5306019479370624] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (333.96,109.82) .. controls (333.96,107.99) and (335.44,106.51) .. (337.27,106.51) .. controls (339.09,106.51) and (340.57,107.99) .. (340.57,109.82) .. controls (340.57,111.65) and (339.09,113.13) .. (337.27,113.13) .. controls (335.44,113.13) and (333.96,111.65) .. (333.96,109.82) -- cycle ;

%Shape: Arc [id:dp9259584355745547] 
\draw  [draw opacity=0][line width=1.5]  (138.27,195.49) .. controls (186.16,197.71) and (216.99,215.88) .. (207.14,236.1) .. controls (197.35,256.22) and (151,270.8) .. (103.34,268.85) -- (120.23,232.14) -- cycle ; \draw  [color={rgb, 255:red, 53; green, 117; blue, 198 }  ,draw opacity=1 ][line width=1.5]  (138.27,195.49) .. controls (186.16,197.71) and (216.99,215.88) .. (207.14,236.1) .. controls (197.35,256.22) and (151,270.8) .. (103.34,268.85) ;  
%Shape: Arc [id:dp1439467200722736] 
\draw  [draw opacity=0][line width=1.5]  (103.73,268.86) .. controls (103.58,268.86) and (103.43,268.85) .. (103.27,268.85) .. controls (55.17,266.86) and (23.77,248.82) .. (33.13,228.55) .. controls (42.49,208.28) and (89.08,193.46) .. (137.18,195.44) .. controls (137.33,195.45) and (137.49,195.45) .. (137.65,195.46) -- (120.23,232.14) -- cycle ; \draw  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,draw opacity=1 ][line width=1.5]  (103.73,268.86) .. controls (103.58,268.86) and (103.43,268.85) .. (103.27,268.85) .. controls (55.17,266.86) and (23.77,248.82) .. (33.13,228.55) .. controls (42.49,208.28) and (89.08,193.46) .. (137.18,195.44) .. controls (137.33,195.45) and (137.49,195.45) .. (137.65,195.46) ;  

%Shape: Ellipse [id:dp19636595043857985] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (100.03,268.85) .. controls (100.03,267.02) and (101.51,265.54) .. (103.34,265.54) .. controls (105.17,265.54) and (106.65,267.02) .. (106.65,268.85) .. controls (106.65,270.67) and (105.17,272.16) .. (103.34,272.16) .. controls (101.51,272.16) and (100.03,270.67) .. (100.03,268.85) -- cycle ;
%Shape: Ellipse [id:dp9465201966587975] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (134.96,195.49) .. controls (134.96,193.66) and (136.44,192.18) .. (138.27,192.18) .. controls (140.09,192.18) and (141.57,193.66) .. (141.57,195.49) .. controls (141.57,197.31) and (140.09,198.8) .. (138.27,198.8) .. controls (136.44,198.8) and (134.96,197.31) .. (134.96,195.49) -- cycle ;

%Straight Lines [id:da3106735199746651] 
\draw    (140.67,36.67) -- (140.67,18) ;
\draw [shift={(140.67,16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8969305709918683] 
\draw    (106,111.33) -- (106,92.67) ;
\draw [shift={(106,90.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4159299890252205] 
\draw    (342,98) -- (342,79.33) ;
\draw [shift={(342,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4476177870634672] 
\draw    (307.33,172.67) -- (307.33,154) ;
\draw [shift={(307.33,174.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19072147092031044] 
\draw    (144,185.33) -- (144,166.67) ;
\draw [shift={(144,187.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9670088351113807] 
\draw    (109.33,260) -- (109.33,241.33) ;
\draw [shift={(109.33,262)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9320916423231982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (228.67,59.33) .. controls (258.43,65.73) and (276.82,83.19) .. (287.09,95.2) ;
\draw [shift={(288.33,96.67)}, rotate = 230.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6482698119441621] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290.33,206.67) .. controls (279.34,220.89) and (253.92,231.98) .. (235.37,235.07) ;
\draw [shift={(233.67,235.33)}, rotate = 351.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (179.81,34.28) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.21,0.46,0.78}{+M}$};
% Text Node
\draw (34.64,33.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,opacity=1 ]  {$-M$};
% Text Node
\draw (258,42) node [anchor=north west][inner sep=0.75pt]    {$\Theta=\mathsf{CRT}$};
% Text Node
\draw (276.67,227.73) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{C}$};
% Text Node
\draw (236.81,96.95) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.21,0.46,0.78}{+M}$};
% Text Node
\draw (377.97,99.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,opacity=1 ]  {$-M$};
% Text Node
\draw (182.48,184.28) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.21,0.46,0.78}{+M}$};
% Text Node
\draw (37.3,183.81) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 213; green, 60; blue, 80 }  ,opacity=1 ]  {$-M$};


\end{tikzpicture}

